Deformations of period lattices of flexible polyhedral surfaces

In the end of the 19th century Bricard discovered a phenomenon of flexible polyhedra, that is, polyhedra with rigid faces and hinges at edges that admit non-trivial flexes. One of the most important results in this field is a theorem of Sabitov asserting that the volume of a flexible polyhedron is constant during the flexion. In this paper we study flexible polyhedral surfaces in the 3-space two-periodic with respect to translations by two non-colinear vectors that can vary continuously during the flexion. The main result is that the period lattice of a flexible two-periodic surface homeomorphic to a plane cannot have two degrees of freedom.

==> fig_K.tex <==
\unitlength=1cm
\begin{picture}(6,4.5)

\put(0,2.08){$\ldots$}

\put(3.8,2.08){$\ldots$}

\put(5.6,2.08){$\ldots$}


\multiput(.6,.6)(1,0){4}{%
\begin{picture}(0,0)
\multiput(0,0)(0,1){4}{\circle*{0.075}}
\end{picture}%
}

\multiput(4.4,.6)(1,0){2}{%
\begin{picture}(0,0)
\multiput(0,0)(0,1){4}{\circle*{0.075}}
\end{picture}%
}


\multiput(.6,0)(1,0){3}{%
\begin{picture}(0,0)
\thicklines
\put(0,0){\line(0,1){4.2}}
\put(1,0){\line(0,1){4.2}}

\thinlines

\multiput(0,.6)(0,1){4}{\line(1,0){1}}
\multiput(0,1.6)(0,1){3}{\line(1,-1){1}}
\put(.46,0.05){$\vdots$}
\put(.46,3.83){$\vdots$}

\end{picture}%
}

\put(4.4,0){%
\begin{picture}(0,0)
\thicklines
\put(0,0){\line(0,1){4.2}}
\put(1,0){\line(0,1){4.2}}

\thinlines

\multiput(0,.6)(0,1){4}{\line(1,0){1}}
\multiput(0,1.6)(0,1){3}{\line(1,-1){1}}
\put(.46,0.05){$\vdots$}
\put(.46,3.83){$\vdots$}

\end{picture}%
}

\footnotesize
\put(.28,2.6){$v\hspace{-.15mm}'_0$}
\put(.28,1.6){$v\hspace{-.15mm}^{\phantom{\prime}}_0$}

\put(1.3,2.35){$v\hspace{-.15mm}'_1$}
\put(1.3,1.4){$v\hspace{-.15mm}^{\phantom{\prime}}_1$}

\put(2.3,2.35){$v\hspace{-.15mm}'_2$}
\put(2.3,1.4){$v\hspace{-.15mm}^{\phantom{\prime}}_2$}

\put(3.3,2.35){$v\hspace{-.15mm}'_3$}
\put(3.3,1.4){$v\hspace{-.15mm}^{\phantom{\prime}}_3$}

\put(4.45,2.75){$v\hspace{-.15mm}'_{q-1}$}
\put(4.45,1.75){$v\hspace{-.15mm}^{\phantom{\prime}}_{q-1}$}

\put(5.45,2.6){$v\hspace{-.15mm}'_q$}
\put(5.45,1.6){$v\hspace{-.15mm}^{\phantom{\prime}}_q$}

\put(.5,4.3){$L_0$}
\put(1.5,4.3){$L_1$}
\put(2.5,4.3){$L_2$}
\put(3.5,4.3){$L_3$}
\put(4.3,4.3){$L_{q-1}$}
\put(5.3,4.3){$L_q$}




\end{picture}

==> fig_flex.tex <==
\unitlength=2mm
\begin{picture}(49,28.5)



\multiput(6,1)(14,0){3}{%
\begin{picture}(0,0)
\put(-.8,0){\line(0,1){8}}
\put(.8,0){\line(0,1){8}}
\put(-.8,0){\line(1,0){1.6}}
\qbezier(.8,0)(1.2,.3)(1.4,.6)
\put(1.4,0.6){\line(0,1){7.6}}
\thicklines
\put(0,11){\circle{6}}
\end{picture}%
}


\multiput(14,7)(14,0){3}{%
\begin{picture}(0,0)
\put(-.8,0){\line(0,1){8}}
\put(.8,0){\line(0,1){8}}
\put(-.8,0){\line(1,0){1.6}}
\qbezier(.8,0)(1.2,.3)(1.4,.6)
\put(1.4,0.6){\line(0,1){7.6}}
\thicklines
\put(0,11){\circle{6}}
\end{picture}%
}

\put(0,0){\line(1,0){37}}
\put(37,0){\line(4,3){12}}
\put(12,9){\line(1,0){1.2}}
\put(15.4,9){\line(1,0){3.5}}
\put(21.4,9){\line(1,0){5.8}}
\put(29.4,9){\line(1,0){3.5}}
\put(35.4,9){\line(1,0){5.8}}
\put(43.4,9){\line(1,0){5.6}}

\put(0,0){\line(4,3){5.2}}
\put(12,9){\line(-4,-3){4.6}}

\put(20,27){flexible polyhedra}

\qbezier(19,27)(10,24)(7,16) 
\qbezier(20.5,26)(17.7,24.3)(16.2,21.2) 
\qbezier(23.5,26)(20.3,22)(20,16) 
\qbezier(27,26)(27.8,24)(28,22)
\qbezier(31,26)(33,23)(34,16)
\qbezier(34.5,27)(38,25)(40.5,21.5)

\end{picture}

==> fig_grebenka.tex <==
\unitlength=.4mm
\begin{picture}(236,241)
\put(115,0){\textit{b}}
\put(115,173){\textit{a}}

\put(52,44){%
\begin{picture}(0,0)
\multiput(-52,-24)(8,12){5}{\line(1,0){72}}
\multiput(-52,-24)(12,0){7}{\line(2,3){32}}
\end{picture}%
}

\put(100,44){\vector(1,0){36}}

\put(184,44){%
\begin{picture}(0,0)
\multiput(-46,-27)(8,12){5}{%
\begin{picture}(0,0)
\multiput(0,0)(20,0){3}{\line(5,3){10}}
\multiput(10,6)(20,0){3}{\line(5,-3){10}}
\end{picture}%
}

\multiput(-46,-27)(20,0){4}{\line(2,3){32}}
\multiput(-36,-21)(20,0){3}{\line(2,3){32}}
\end{picture}%
}

\put(156,128){\vector(1,0){36}}
\put(170,134){\line(2,-3){8}}
\put(170,122){\line(2,3){8}}

\put(74,77){\vector(2,3){12}}


\put(206,77){\vector(2,3){12}}
\put(205,86){\line(1,0){14}}
\put(209,92){\line(1,-2){6}}


\put(108,128){%
\begin{picture}(0,0)
\multiput(-48,-21)(12,18){3}{\line(1,0){72}}
\multiput(-42,-6)(12,18){2}{\line(1,0){72}}

\multiput(-48,-21)(12,0){7}{%
\begin{picture}(0,0)
\multiput(0,0)(12,18){2}{\line(2,5){6}}
\multiput(6,15)(12,18){2}{\qbezier(0,0)(3,1.5)(6,3)}
\end{picture}%
}


\end{picture}%
}

\put(52,217){%
\begin{picture}(0,0)
\put(-52,-24){\line(1,0){72}}
\put(52,24){\line(-1,0){72}}
\multiput(-52,-24)(12,0){7}{\line(2,3){32}}
\end{picture}%
}

\put(100,217){\vector(1,0){36}}


\put(184,217){%
\begin{picture}(0,0)
\multiput(-46,-27)(32,48){2}{%
\begin{picture}(0,0)
\multiput(0,0)(20,0){3}{\line(5,3){10}}
\multiput(10,6)(20,0){3}{\line(5,-3){10}}
\end{picture}%
}

\multiput(-46,-27)(20,0){4}{\line(2,3){32}}
\multiput(-36,-21)(20,0){3}{\line(2,3){32}}
\end{picture}%
}





\end{picture}

==> fig_torus.tex <==
\unitlength=5mm
\begin{picture}(19,7.5)
\put(3.3,0){\textit{a}}
\put(15.3,0){\textit{b}}

\multiput(0,1.5)(12,0){2}{%
\begin{picture}(0,0)

\thicklines

\put(0,0){\line(1,0){7}}
\put(0,6){\line(1,0){7}}
\put(0,0){\vector(1,0){3.8}}
\put(0,6){\vector(1,0){3.8}}
\put(0,0){\line(0,1){6}}
\put(7,0){\line(0,1){6}}
\put(0,0){\vector(0,1){3.48}}
\put(7,0){\vector(0,1){3.48}}
\put(0,0){\vector(0,1){3.12}}
\put(7,0){\vector(0,1){3.12}}

\thinlines

\multiput(1.7,0)(1.2,0){4}{\line(0,1){6}}
\multiput(1.7,3)(1.2,0){4}{\circle*{.15}}


\end{picture}%
}

\put(0,1.5){%
\begin{picture}(0,0)
\multiput(.45,2.95)(5.45,0){2}{$\ldots$}
\footnotesize
\put(1.75,2.55){$\Lambda\hspace{-.2mm}v\hspace{-.2mm}_q$}
\put(2.95,2.55){$\Lambda\hspace{-.2mm}v\hspace{-.2mm}_1$}
\put(4.15,2.55){$\Lambda\hspace{-.2mm}v\hspace{-.2mm}_2$}
\put(5.35,2.55){$\Lambda\hspace{-.2mm}v\hspace{-.2mm}_3$}

\put(1.75,4.5){$\gamma\hspace{-.2mm}_q$}
\put(2.95,4.5){$\gamma\hspace{-.2mm}_1$}
\put(4.15,4.5){$\gamma\hspace{-.2mm}_2$}
\put(5.35,4.5){$\gamma\hspace{-.2mm}_3$}

\put(2,1){$C\hspace{-.2mm}_q$}
\put(3.2,1){$C\hspace{-.2mm}_1$}
\put(4.4,1){$C\hspace{-.2mm}_2$}

\end{picture}%
}


\put(12,1.5){%
\begin{picture}(0,0)
\multiput(.45,2.95)(5.3,0){2}{$\ldots$}
\put(1.7,3){\line(1,0){3.6}}
\multiput(1.7,3)(1.2,0){3}{\line(1,-5){.6}}
\multiput(2.3,6)(1.2,0){3}{\line(1,-5){.6}}
\end{picture}%
}


\end{picture}
